BunshinRL: Whole-Workspace Forking for Agentic Reinforcement Learning Rollouts

Agentic reinforcement learning (RL) rollouts interleave model reasoning with tool calls in persistent workspaces. Scaling these rollouts incurs substantial memory costs for concurrent environments, while slow tool calls delay entire rollout batches. We present BunshinRL, an agentic RL rollout system that exploits shared environment state and recurring tool calls through three techniques: memory sharing across environments, tool-prefix caching, and speculative tool execution. These techniques build on BunshinFork, a novel live whole-workspace forking mechanism for containers. BunshinFork reconstructs process trees, shares memory copy-on-write, and preserves file, communication, and GUI state, enabling cached-state reuse and rollback after incorrect speculation. We implement BunshinRL and BunshinFork through Linux kernel module and CRIU modifications. BunshinRL reduces peak memory by up to 43%, total memory consumption by up to 51%, and end-to-end rollout latency by 23%.

==> fig-ablation-hit-rate.tex <==
\begin{minipage}[t]{0.32\textwidth}
    \vspace{0pt}
    \centering
    \includegraphics[width=\linewidth]{Figures/ablation_hit_rate.pdf}
    \par\vspace{-6pt}
    \caption{
    \textbf{Hit Rate over Training.} Share of tool calls in each OSWorld training epoch served from a cached snapshot or
    a speculative fork, for the Full and Spec configurations of \sys{} (\S\ref{sec:eval-prefix-spec}).
    }
    \label{fig:ablation-hit-rate}
\end{minipage}


==> fig-ablation-rewards.tex <==
\begin{minipage}[t]{0.32\textwidth}
    \vspace{0pt}
    \centering
    \includegraphics[width=\linewidth]{Figures/ablation_rewards.pdf}
    \par\vspace{-6pt}
    \caption{
    \textbf{Training Reward.} Average rollout reward in each OSWorld training epoch for the Base, Full, and Spec
    configurations of \sys{} (\S\ref{sec:eval-prefix-spec}).
    }
    \label{fig:ablation-rewards}
\end{minipage}


==> fig-e2e-memory-osworld.tex <==
\begin{minipage}[t]{0.32\textwidth}
    \vspace{0pt}
    \centering
    \includegraphics[width=\linewidth]{Figures/e2e_memory_osworld.pdf}
    \par\vspace{-6pt}
    \caption{
    \textbf{Memory over an OSWorld Epoch.} Working set of all environments on a node over one epoch of OSWorld
    rollouts with \sys{}, CRIU, and AgentENV.
    }
    \label{fig:e2e-memory-osworld}
\end{minipage}


==> fig-e2e-memory-webarena.tex <==
\begin{minipage}[t]{0.32\textwidth}
    \vspace{0pt}
    \centering
    \includegraphics[width=\linewidth]{Figures/e2e_memory_webarena.pdf}
    \par\vspace{-6pt}
    \caption{
    \textbf{Memory over a WebArena Epoch.} Working set of all environments on a node over one epoch of WebArena
    rollouts with \sys{}, CRIU, and AgentENV.
    }
    \label{fig:e2e-memory-webarena}
\end{minipage}


==> fig-e2e-prefix-spec-memory.tex <==
\begin{minipage}[t]{0.32\textwidth}
    \vspace{0pt}
    \centering
    \includegraphics[width=\linewidth]{Figures/e2e_prefix_spec_memory.pdf}
    \par\vspace{-6pt}
    \caption{
    \textbf{Memory Cost of Environment Reuse.} Working set of all environments over one OSWorld epoch for the Base,
    Full, and Spec configurations of \sys{} (\S\ref{sec:eval-prefix-spec}).
    }
    \label{fig:e2e-prefix-spec-memory}
\end{minipage}


==> fig-e2e-throughput.tex <==
\begin{minipage}[t]{0.32\textwidth}
    \vspace{0pt}
    \centering
    \includegraphics[width=\linewidth]{Figures/e2e_throughput.pdf}
    \par\vspace{-6pt}
    \caption{
    \textbf{Rollout Completion over Time.} Number of rollouts still running over one OSWorld epoch for the Base,
    Full, and Spec configurations of \sys{} (\S\ref{sec:eval-prefix-spec}).
    A batch that drains sooner means higher rollout throughput.
    }
    \label{fig:e2e-throughput}
\end{minipage}


==> fig-motivation-batch-memory.tex <==
\begin{minipage}[t]{0.48\textwidth}
    \vspace{0pt}
    \centering
        \includegraphics[width=0.9\linewidth]{Figures/motivation_batch_memory.pdf}
    \par\vspace{-10pt}
    \caption{
    \textbf{Peak Memory as Rollouts Scale.} Peak CPU memory of \sys{} and CRIU as the number of concurrent rollouts
    grows.
    Each CRIU fork holds a private copy of memory, while \sys{} forks share the memory they have not changed.
    }
    \label{fig:motivation-batch-memory}
\end{minipage}


==> fig-motivation-shareable-memory.tex <==
\begin{minipage}[t]{0.48\textwidth}
    \vspace{0pt}
    \centering
    \includegraphics[width=0.9\linewidth]{Figures/motivation_shareable_memory.pdf}
    \par\vspace{-10pt}
    \caption{
    \textbf{Shareable Memory in Agentic RL Environments.} Share of each environment's memory that is identical in
    another environment, split into file cache, heap, and shared memory.
    The bars compare environments of different tasks with environments of the same GRPO group at step 0 and step 10.
    }
    \label{fig:motivation-shareable-memory}
\end{minipage}

